The relations among invariants of points on the projective line

We consider the ring of invariants of n points on the projective line. The space (P^1)^n // PGL_2 is perhaps the first nontrivial example of a Geometry Invariant Theory quotient. The construction depends on the weighting of the n points. Kempe discovered a beautiful set of generators (at least in the case of unit weights) in 1894. We describe the full ideal of relations for all possible weightings. In some sense, there is only one equation, which is quadric except for the classical case of the Segre cubic primal, for n=6 and weight 1^6. The cases of up to 6 points are long known to relate to beautiful familiar geometry. The case of 8 points turns out to be richer still.

==> figsix.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5121,2463)(0,-10)
\put(1809,27){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $2+2+2$}}}
\path(2034,1827)(3684,1677)
\blacken\path(3561.777,1657.987)(3684.000,1677.000)(3567.209,1717.741)(3561.777,1657.987)
\path(2034,1227)(3684,1527)
\blacken\path(3571.302,1476.018)(3684.000,1527.000)(3560.569,1535.050)(3571.302,1476.018)
\path(2034,1152)(3684,777)
\blacken\path(3560.335,774.341)(3684.000,777.000)(3573.633,832.849)(3560.335,774.341)
\path(2034,327)(5109,627)
\blacken\path(4992.480,585.490)(5109.000,627.000)(4986.654,645.206)(4992.480,585.490)
\blacken\path(1239.000,1557.000)(1209.000,1677.000)(1179.000,1557.000)(1239.000,1557.000)
\path(1209,1677)(1209,1377)
\blacken\path(1179.000,1497.000)(1209.000,1377.000)(1239.000,1497.000)(1179.000,1497.000)
\blacken\path(4089.000,1407.000)(4059.000,1527.000)(4029.000,1407.000)(4089.000,1407.000)
\dashline{60.000}(4059,1527)(4059,852)
\blacken\path(4029.000,972.000)(4059.000,852.000)(4089.000,972.000)(4029.000,972.000)
\dashline{60.000}(2334,2052)(2334,177)
\path(3684,627)(2034,402)
\blacken\path(2148.846,447.938)(2034.000,402.000)(2156.953,388.489)(2148.846,447.938)
\put(534,1752){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^3)^6 // \Aut \proj^3$}}}
\put(534,1227){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^1)^6// \Aut \proj^1$}}}
\put(3759,1602){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Segre cubic}}}
\put(1359,1452){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale duality}}}
\put(3759,702){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Igusa quartic}}}
\put(4884,702){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset \proj^{4 \vee}$}}}
\put(4884,1602){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset \proj^4$}}}
\put(534,327){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^2)^6 // \Aut \proj^2$}}}
\put(2859,1002){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Veronese}}}
\put(159,777){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale}}}
\put(4209,1227){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}dual}}}
\put(2559,627){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale-fixed}}}
\put(1809,2127){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $3+3$}}}
\put(1734,2352){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}outer automorphism}}}
\put(204.000,402.000){\arc{390.000}{0.3948}{5.8884}}
\blacken\path(282.729,548.022)(384.000,477.000)(328.066,587.324)(282.729,548.022)
\blacken\path(328.066,216.676)(384.000,327.000)(282.729,255.978)(328.066,216.676)
\end{picture}
}


==> figureeight.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6759,2964)(0,-10)
\put(4209,402){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 11$}}}
\path(1884,2427)(2259,2352)
\blacken\path(2135.447,2346.117)(2259.000,2352.000)(2147.214,2404.951)(2135.447,2346.117)
\path(1884,1977)(2259,2202)
\blacken\path(2171.536,2114.536)(2259.000,2202.000)(2140.666,2165.985)(2171.536,2114.536)
\blacken\path(2165.085,771.502)(2259.000,852.000)(2138.252,825.167)(2165.085,771.502)
\path(2259,852)(1809,627)
\path(1959,552)(4134,777)
\blacken\path(4017.724,734.811)(4134.000,777.000)(4011.550,794.493)(4017.724,734.811)
\blacken\path(6114.000,2082.000)(6084.000,2202.000)(6054.000,2082.000)(6114.000,2082.000)
\dashline{60.000}(6084,2202)(6084,1002)
\blacken\path(6054.000,1122.000)(6084.000,1002.000)(6114.000,1122.000)(6054.000,1122.000)
\dashline{60.000}(4359,1002)(3159,2202)
\blacken\path(3265.066,2138.360)(3159.000,2202.000)(3222.640,2095.934)(3265.066,2138.360)
\dashline{60.000}(4434,2202)(3234,1002)
\blacken\path(3297.640,1108.066)(3234.000,1002.000)(3340.066,1065.640)(3297.640,1108.066)
\dashline{60.000}(4359,2202)(609,552)
\blacken\path(706.756,627.788)(609.000,552.000)(730.920,572.869)(706.756,627.788)
\dashline{60.000}(2034,2727)(2034,1752)
\blacken\path(1164.000,2232.000)(1134.000,2352.000)(1104.000,2232.000)(1164.000,2232.000)
\path(1134,2352)(1134,2052)
\blacken\path(1104.000,2172.000)(1134.000,2052.000)(1164.000,2172.000)(1104.000,2172.000)
\dashline{60.000}(2034,1227)(2034,252)
\put(2334,2277){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$M_8 = \Sing(\text{cubic})$ }}}
\put(2334,852){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N'_8 = \Sing(\text{quintic})$}}}
\put(4209,2277){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Sec(M_8)$}}}
\put(3909,2277){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(5784,2277){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\text{cubic}$}}}
\put(3909,852){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(5109,852){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(5784,852){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\text{quintic}$}}}
\put(6234,1527){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}dual}}}
\put(2634,2727){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 5$}}}
\put(4209,2727){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 11$}}}
\put(5859,2727){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 12$}}}
\put(5859,402){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 12$}}}
\put(459,1902){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^1)^8// \Aut \proj^1$}}}
\put(459,402){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^3)^8 // \Aut \proj^3$}}}
\put(84,777){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale}}}
\put(459,2427){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^5)^8 // \Aut \proj^5$}}}
\put(1509,702){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2:1 (Gale)}}}
\put(1809,2877){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $4+4$}}}
\put(1659,27){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $2+2+2+2$}}}
\put(6759,2277){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset \proj^{13}$}}}
\put(6759,852){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset \proj^{13 \vee}$}}}
\put(2484,1452){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Segre}}}
\put(5109,2277){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(4209,852){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}divisor}}}
\put(684,102){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$= N_8$}}}
\put(2559,1602){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f$}}}
\put(3459,1377){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f'$}}}
\put(459,2202){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale duality}}}
\put(2634,402){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 9$}}}
\put(204.000,477.000){\arc{390.000}{0.3948}{5.8884}}
\blacken\path(282.729,623.022)(384.000,552.000)(328.066,662.324)(282.729,623.022)
\blacken\path(328.066,291.676)(384.000,402.000)(282.729,330.978)(328.066,291.676)
\end{picture}
}


==> graphical.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7824,5589)(0,-10)
\put(3012,312){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(1962,5412){\blacken\ellipse{36}{36}}
\put(1962,5412){\ellipse{36}{36}}
\put(1962,4962){\blacken\ellipse{36}{36}}
\put(1962,4962){\ellipse{36}{36}}
\put(1512,4962){\blacken\ellipse{36}{36}}
\put(1512,4962){\ellipse{36}{36}}
\put(2262,4962){\blacken\ellipse{36}{36}}
\put(2262,4962){\ellipse{36}{36}}
\put(2712,4962){\blacken\ellipse{36}{36}}
\put(2712,4962){\ellipse{36}{36}}
\put(2712,5412){\blacken\ellipse{36}{36}}
\put(2712,5412){\ellipse{36}{36}}
\put(2262,5412){\blacken\ellipse{36}{36}}
\put(2262,5412){\ellipse{36}{36}}
\put(3912,4962){\blacken\ellipse{36}{36}}
\put(3912,4962){\ellipse{36}{36}}
\put(3912,5412){\blacken\ellipse{36}{36}}
\put(3912,5412){\ellipse{36}{36}}
\put(3462,5412){\blacken\ellipse{36}{36}}
\put(3462,5412){\ellipse{36}{36}}
\put(3462,4962){\blacken\ellipse{36}{36}}
\put(3462,4962){\ellipse{36}{36}}
\path(2262,5412)(2712,5412)
\blacken\path(2592.000,5382.000)(2712.000,5412.000)(2592.000,5442.000)(2592.000,5382.000)
\path(2262,4962)(2712,4962)
\blacken\path(2592.000,4932.000)(2712.000,4962.000)(2592.000,4992.000)(2592.000,4932.000)
\blacken\path(1575.640,5068.066)(1512.000,4962.000)(1618.066,5025.640)(1575.640,5068.066)
\path(1512,4962)(1962,5412)
\path(1962,4962)(1512,5412)
\blacken\path(1618.066,5348.360)(1512.000,5412.000)(1575.640,5305.934)(1618.066,5348.360)
\path(3462,5412)(3912,5412)
\blacken\path(3792.000,5382.000)(3912.000,5412.000)(3792.000,5442.000)(3792.000,5382.000)
\path(3462,4962)(3912,4962)
\blacken\path(3792.000,4932.000)(3912.000,4962.000)(3792.000,4992.000)(3792.000,4932.000)
\path(3912,5412)(3462,4962)
\blacken\path(3525.640,5068.066)(3462.000,4962.000)(3568.066,5025.640)(3525.640,5068.066)
\path(3912,4962)(3462,5412)
\blacken\path(3568.066,5348.360)(3462.000,5412.000)(3525.640,5305.934)(3568.066,5348.360)
\path(4062,5562)(1062,5562)(1062,4812)
	(4062,4812)(4062,5562)
\path(5262,5412)(5712,5412)
\blacken\path(5592.000,5382.000)(5712.000,5412.000)(5592.000,5442.000)(5592.000,5382.000)
\path(6612,5412)(6162,5412)
\blacken\path(6282.000,5442.000)(6162.000,5412.000)(6282.000,5382.000)(6282.000,5442.000)
\path(6162,4962)(6612,4962)
\blacken\path(6492.000,4932.000)(6612.000,4962.000)(6492.000,4992.000)(6492.000,4932.000)
\path(5262,4962)(5712,4962)
\blacken\path(5592.000,4932.000)(5712.000,4962.000)(5592.000,4992.000)(5592.000,4932.000)
\path(6762,5562)(4812,5562)(4812,4812)
	(6762,4812)(6762,5562)
\path(1137,3837)(1137,4287)
\blacken\path(1167.000,4167.000)(1137.000,4287.000)(1107.000,4167.000)(1167.000,4167.000)
\path(1587,3837)(1587,4287)
\blacken\path(1617.000,4167.000)(1587.000,4287.000)(1557.000,4167.000)(1617.000,4167.000)
\path(2037,4287)(2487,4287)
\blacken\path(2367.000,4257.000)(2487.000,4287.000)(2367.000,4317.000)(2367.000,4257.000)
\path(3387,3837)(2937,4287)
\blacken\path(3043.066,4223.360)(2937.000,4287.000)(3000.640,4180.934)(3043.066,4223.360)
\path(3387,4287)(2937,3837)
\blacken\path(3000.640,3943.066)(2937.000,3837.000)(3043.066,3900.640)(3000.640,3943.066)
\blacken\path(2157.000,3867.000)(2037.000,3837.000)(2157.000,3807.000)(2157.000,3867.000)
\path(2037,3837)(2487,3837)
\path(687,4512)(3837,4512)(3837,3612)
	(687,3612)(687,4512)
\path(4437,4062)(4437,4512)
\blacken\path(4467.000,4392.000)(4437.000,4512.000)(4407.000,4392.000)(4467.000,4392.000)
\path(4887,4062)(4887,4512)
\blacken\path(4917.000,4392.000)(4887.000,4512.000)(4857.000,4392.000)(4917.000,4392.000)
\path(5337,4512)(5787,4512)
\blacken\path(5667.000,4482.000)(5787.000,4512.000)(5667.000,4542.000)(5667.000,4482.000)
\path(6687,4062)(6237,4512)
\blacken\path(6343.066,4448.360)(6237.000,4512.000)(6300.640,4405.934)(6343.066,4448.360)
\path(6687,4512)(6237,4062)
\blacken\path(6300.640,4168.066)(6237.000,4062.000)(6343.066,4125.640)(6300.640,4168.066)
\blacken\path(5457.000,4092.000)(5337.000,4062.000)(5457.000,4032.000)(5457.000,4092.000)
\path(5337,4062)(5787,4062)
\path(4437,3612)(4887,3612)
\blacken\path(4767.000,3582.000)(4887.000,3612.000)(4767.000,3642.000)(4767.000,3582.000)
\path(5337,3612)(5787,3612)
\blacken\path(5667.000,3582.000)(5787.000,3612.000)(5667.000,3642.000)(5667.000,3582.000)
\path(6237,3612)(6687,3612)
\blacken\path(6567.000,3582.000)(6687.000,3612.000)(6567.000,3642.000)(6567.000,3582.000)
\path(7137,4662)(3987,4662)(3987,3462)
	(7137,3462)(7137,4662)
\path(1287,3162)(1587,3162)
\blacken\path(1467.000,3132.000)(1587.000,3162.000)(1467.000,3192.000)(1467.000,3132.000)
\path(1137,2862)(1737,2862)
\blacken\path(1617.000,2832.000)(1737.000,2862.000)(1617.000,2892.000)(1617.000,2832.000)
\path(1287,2562)(1587,2562)
\blacken\path(1467.000,2532.000)(1587.000,2562.000)(1467.000,2592.000)(1467.000,2532.000)
\path(2187,2862)(2337,2562)
\blacken\path(2256.502,2655.915)(2337.000,2562.000)(2310.167,2682.748)(2256.502,2655.915)
\path(2337,3162)(2637,2562)
\blacken\path(2556.502,2655.915)(2637.000,2562.000)(2610.167,2682.748)(2556.502,2655.915)
\path(2637,3162)(2787,2862)
\blacken\path(2706.502,2955.915)(2787.000,2862.000)(2760.167,2982.748)(2706.502,2955.915)
\path(3237,2862)(3387,3162)
\blacken\path(3360.167,3041.252)(3387.000,3162.000)(3306.502,3068.085)(3360.167,3041.252)
\path(3387,2562)(3687,3162)
\blacken\path(3660.167,3041.252)(3687.000,3162.000)(3606.502,3068.085)(3660.167,3041.252)
\path(3687,2562)(3837,2862)
\blacken\path(3810.167,2741.252)(3837.000,2862.000)(3756.502,2768.085)(3810.167,2741.252)
\path(4287,2862)(4887,2862)
\blacken\path(4767.000,2832.000)(4887.000,2862.000)(4767.000,2892.000)(4767.000,2832.000)
\path(4437,3162)(4737,2562)
\blacken\path(4656.502,2655.915)(4737.000,2562.000)(4710.167,2682.748)(4656.502,2655.915)
\path(4437,2562)(4737,3162)
\blacken\path(4710.167,3041.252)(4737.000,3162.000)(4656.502,3068.085)(4710.167,3041.252)
\path(5337,2862)(5487,2562)
\blacken\path(5406.502,2655.915)(5487.000,2562.000)(5460.167,2682.748)(5406.502,2655.915)
\path(5487,3162)(5787,3162)
\blacken\path(5667.000,3132.000)(5787.000,3162.000)(5667.000,3192.000)(5667.000,3132.000)
\path(5787,2562)(5937,2862)
\blacken\path(5910.167,2741.252)(5937.000,2862.000)(5856.502,2768.085)(5910.167,2741.252)
\path(6387,2862)(6537,3162)
\blacken\path(6510.167,3041.252)(6537.000,3162.000)(6456.502,3068.085)(6510.167,3041.252)
\path(6537,2562)(6837,2562)
\blacken\path(6717.000,2532.000)(6837.000,2562.000)(6717.000,2592.000)(6717.000,2532.000)
\path(6837,3162)(6987,2862)
\blacken\path(6906.502,2955.915)(6987.000,2862.000)(6960.167,2982.748)(6906.502,2955.915)
\path(612,3312)(7212,3312)(7212,2412)
	(612,2412)(612,3312)
\path(1587,2112)(1587,1812)
\path(1887,2112)(1887,1812)
\path(2187,2112)(2187,1812)
\path(2487,2112)(2487,1812)
\path(2937,2112)(3237,2112)
\path(2937,1812)(3237,1812)
\path(3537,2112)(3837,2112)
\path(3537,1812)(3837,1812)
\path(4287,2112)(4287,1812)
\path(4587,2112)(4587,1812)
\path(4887,2112)(5187,2112)
\path(4887,1812)(5187,1812)
\path(5637,2112)(5937,2112)
\path(5637,1812)(5937,1812)
\path(6237,2112)(6237,1812)
\path(6537,2112)(6537,1812)
\path(1137,2262)(6687,2262)(6687,1662)
	(1137,1662)(1137,2262)
\path(4212,1362)(4212,1062)
\path(4512,1362)(4512,1062)
\path(4812,1362)(5112,1362)
\path(4812,1062)(5112,1062)
\path(5412,1362)(5412,1062)
\path(6762,1362)(6762,1062)
\path(312,1362)(312,1062)
\path(612,1362)(612,1062)
\path(912,1362)(912,1062)
\path(1212,1362)(1212,1062)
\path(1512,1362)(1512,1062)
\path(1812,1362)(1812,1062)
\path(2262,1362)(2562,1362)
\path(2262,1062)(2562,1062)
\path(2862,1362)(3162,1362)
\path(2862,1062)(3162,1062)
\path(3462,1362)(3462,1062)
\path(3762,1362)(3762,1062)
\path(5712,1362)(5712,1062)
\path(7662,1362)(7662,1062)
\path(7062,1362)(7062,1062)
\path(7362,1362)(7362,1062)
\path(6162,1362)(6462,1362)
\path(6162,1062)(6462,1062)
\path(12,1512)(7812,1512)(7812,912)
	(12,912)(12,1512)
\path(2487,462)(2562,162)(2862,162)(2487,462)
\path(2712,612)(2937,462)
\path(3237,462)(3462,612)
\path(3687,462)(3612,162)(3312,162)(3687,462)
\path(4287,462)(4362,162)(4662,162)
	(4737,462)(4512,612)(4287,462)
\path(5037,462)(5412,162)(5112,162)
	(5487,462)(5262,612)(5037,462)
\path(1962,762)(5637,762)(5637,12)
	(1962,12)(1962,762)
\path(2700,576)(2925,426)
\path(3249,426)(3474,576)
\put(1212,5187){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(2037,5112){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(3012,5112){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(4962,5187){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(5787,5112){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(6012,5112){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-$}}}
\put(837,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(5037,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(5862,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(6762,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=0$}}}
\put(4137,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}
\put(1812,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(2637,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}
\put(3537,3987){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=0$}}}
\put(762,2862){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(e)}}}
\put(3987,1887){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(1212,1962){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(f)}}}
\put(87,1212){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(g)}}}
\put(2037,312){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(h)}}}
\put(2937,2787){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(1887,2787){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(3987,2787){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(6087,2787){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(5037,2787){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(2712,1887){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(5412,1887){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(2037,1137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(3912,1137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(5937,1137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(3912,312){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(4887,312){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}
\put(1512,5412){\blacken\ellipse{36}{36}}
\put(1512,5412){\ellipse{36}{36}}
\end{picture}
}

